Approximate Light Spanners in Planar Graphs

In their seminal paper, Alth\"{o}fer et al. (DCG 1993) introduced the {\em greedy spanner} and showed that, for any weighted planar graph $G$, the weight of the greedy $(1+\epsilon)$-spanner is at most $(1+\frac{2}{\epsilon}) \cdot w(MST(G))$, where $w(MST(G))$ is the weight of a minimum spanning tree $MST(G)$ of $G$. This bound is optimal in an {\em existential sense}: there exist planar graphs $G$ for which any $(1+\epsilon)$-spanner has a weight of at least $(1+\frac{2}{\epsilon}) \cdot w(MST(G))$. However, as an {\em approximation algorithm}, even for a {\em bicriteria} approximation, the weight approximation factor of the greedy spanner is essentially as large as the existential bound: There exist planar graphs $G$ for which the greedy $(1+x \epsilon)$-spanner (for any $1\leq x = O(\epsilon^{-1/2})$) has a weight of $\Omega(\frac{1}{\epsilon \cdot x^2})\cdot w(G_{OPT, \epsilon})$, where $G_{OPT, \epsilon}$ is a $(1+\epsilon)$-spanner of $G$ of minimum weight. Despite the flurry of works over the past three decades on approximation algorithms for spanners as well as on light(-weight) spanners, there is still no (possibly bicriteria) approximation algorithm for light spanners in weighted planar graphs that outperforms the existential bound. As our main contribution, we present a polynomial time algorithm for constructing, in any weighted planar graph $G$, a $(1+\epsilon\cdot 2^{O(\log^* 1/\epsilon)})$-spanner for $G$ of total weight $O(1)\cdot w(G_{OPT, \epsilon})$. To achieve this result, we develop a new technique, which we refer to as {\em iterative planar pruning}. It iteratively modifies a spanner [...]

==> fig/3sat_example.tex <==
\begin{tikzpicture}[
  segment/.style={thick},
  varlabel/.style={font=\footnotesize, above},
  clauselabel/.style={font=\footnotesize},
  every node/.style={font=\footnotesize}
]

% Parameters
\def\varwidth{1.2}
\def\offset{0.3}
\def\varheight{0}

% Variable positions (x1 to x5)
\foreach \i/\x in {1/0, 2/2, 3/4, 4/6, 5/8} {
  \draw[segment] (\x - \varwidth/2, \varheight) -- (\x + \varwidth/2, \varheight);
  \node[varlabel, below] at (\x, \varheight) {$x_\i$};
}

% Clause C1 = x1 ∨ x2 ∨ x3
\def\ypos{2}
\draw[segment] (0, \ypos) -- (4.3, \ypos);
\node[clauselabel, above] at (2.0, \ypos) {$c_1 = x_1 \lor x_2 \lor x_3$};
\draw[segment] (0, \varheight) -- (0, \ypos); % x1 - offset
\draw[segment] (2.0, \varheight) -- (2.0, \ypos);   % x2 center
\draw[segment] (4.3, \varheight) -- (4.3, \ypos);   % x3 + offset

% Clause C2 = x1 ∨ x4 ∨ x5 (move x1 connection to the left to avoid C1)
\def\ypos{3.2}
\draw[segment] (-0.4, \ypos) -- (8.3, \ypos);
\node[clauselabel, above] at (4.0, \ypos) {$c_2 = x_1 \lor x_4 \lor x_5$};
\draw[segment] (-0.4, \varheight) -- (-0.4, \ypos);   % moved left of x1
\draw[segment] (6.0, \varheight) -- (6.0, \ypos);     % x4 center
\draw[segment] (8.3, \varheight) -- (8.3, \ypos);     % x5 + offset

% Clause C3 = ¬x1 ∨ ¬x3 ∨ ¬x4 (negative clause, below)
\def\ypos{-2}
\draw[segment] (0.3, \ypos) -- (5.7, \ypos);
\node[clauselabel, below] at (3.3, \ypos) {$c_3 = \lnot x_1 \lor \lnot x_3 \lor \lnot x_4$};
\draw[segment] (0.3, \varheight) -- (0.3, \ypos);   % x1 + offset
\draw[segment] (3.7, \varheight) -- (3.7, \ypos);   % x3 + offset
\draw[segment] (5.7, \varheight) -- (5.7, \ypos);   % x4 - offset

% Optional axis
%\draw[very thick, gray, ->] (-1,0) -- (9,0) node[right] {Variables};

\end{tikzpicture}

==> fig/clause_gadget.tex <==
\begin{tikzpicture}[scale=1]

  % Parameters
  \def\rectHeight{0.6}
  \def\rectWidth{6.5}
  \def\rectX{0}
  \def\rectY{0}
  \def\greenLen{0.5}       % length of l_i to r_i
  \def\blueDrop{2.2}       % length of blue vertical segment
  \def\triangleHeight{0.5} % vertical distance from midpoint to c_i

  % Rectangle coordinates
  \coordinate (e) at (\rectX, \rectY + \rectHeight);
  \coordinate (f) at (\rectX+\rectWidth, \rectY + \rectHeight);
  \draw[fill=gray!10, draw=black, thin] (\rectX,\rectY) rectangle ++(\rectWidth,\rectHeight);

  % Draw red top edge from e to f and mark vertices
  
  \draw[red, thick] (e) -- (f);
  \fill (e) circle (1pt) node[above left] {$e_j$};
  \fill (f) circle (1pt) node[above right] {$f_j$};

  % Three positions for green segments
  \foreach \i/\x in {1/\rectX + 0.5, 2/\rectX + 3, 3/\rectX + 5.5} {
    % Green segment on lower edge
    \coordinate (l\i) at (\x, \rectY);
    \coordinate (r\i) at ({\x + \greenLen}, \rectY);
    \draw[green!70!black, thick] (l\i) -- (r\i);

    % Mark l_i and r_i as vertices
    

    % Blue vertical lines to a_i and b_i
    \coordinate (a\i) at ($(l\i)-(0,\blueDrop)$);
    \coordinate (b\i) at ($(r\i)-(0,\blueDrop)$);
    \draw[blue, thick] (l\i) -- (a\i);
    \draw[blue, thick] (r\i) -- (b\i);

    

    % Orange horizontal segment
    \draw[orange, thick] (a\i) -- (b\i);

    % Isosceles right triangle
    \coordinate (m\i) at ($(a\i)!0.5!(b\i)$);
    \coordinate (c\i) at ($(m\i)-(0,\triangleHeight)$);

    \draw[cyan, thick] (a\i) -- (c\i);
    \draw[cyan, thick] (b\i) -- (c\i);
    \fill (l\i) circle (1pt) node[above, xshift = -3] {$l_{j, \i}$};
    \fill (r\i) circle (1pt) node[above, xshift = 3] {$r_{j, \i}$};
    % Mark a_i and b_i
    \fill (a\i) circle (1pt) node[left] {$a_{j, \i}$};
    \fill (b\i) circle (1pt) node[right] {$b_{j, \i}$};
    % Mark c_i
    \fill (c\i) circle (1pt) node[below] {$g_{j, \i}$};
  }

\end{tikzpicture}

==> fig/dfs.tex <==
\begin{tikzpicture}[scale=2]
  % Main curve ρ (rho)

  %\draw[thick] plot[smooth] coordinates {(0,0) (0.4, 0.7) (1,1)};

  \draw[thick, color=orange] plot[smooth] coordinates {(1,1) (2, 1.1) (3,1)};

  %\draw[thick] plot[smooth] coordinates {(3,1) (3.6, 0.7) (4, 0)};

  \node at (2, 0.8) {$\eta$};
  
  % Points v_i and v_j on ρ
  \node[circle, fill=black, inner sep=1.5pt] (x) at (1,1) {};
  \node[circle, fill=black, inner sep=1.5pt] (y) at (3,1) {};
  
  % Points a and b
  \node[circle, fill=black, inner sep=1.5pt, label=below:$a_1$] (a1) at (1,0) {};
  \node[circle, fill=black, inner sep=1.5pt, label=below:$b_1$] (b1) at (3,0) {};

  \node[circle, fill=gray, inner sep=1.5pt, label=below:{\color{gray} $a_2$}] (a2) at (0.5,-0.5) {};
  \node[circle, fill=gray, inner sep=1.5pt, label=below:{\color{gray} $b_2$}] (b2) at (3.5,-0.5) {};

  \node[circle, fill=gray, inner sep=1.5pt, label=below:{\color{gray} $a_3$}] (a3) at (0,-1) {};
  \node[circle, fill=gray, inner sep=1.5pt, label=below:{\color{gray} $b_3$}] (b3) at (4,-1) {};
  
  \node[circle, fill=black, inner sep=1.5pt, label=below:$a_4$] (a4) at (-0.5,-1.5) {};
  \node[circle, fill=black, inner sep=1.5pt, label=below:$b_4$] (b4) at (4.5,-1.5) {};
  
  % Straight edge (a,b)
  \draw[thick] (a1) -- (b1);
  \draw[thick, color=gray] (a2) -- (b2);
  \draw[thick, color=gray] (a3) -- (b3);
  \draw[thick] (a4) -- (b4);
  
  \draw[thick, color=orange] (a1) to[out=100, in=250] (x);
  \draw[thick, color=orange] (b1) to[out=80, in=-80] (y);
  \draw[thick, color=gray] (a2) to[out=100, in=240] (x);
  \draw[thick, color=gray] (b2) to[out=80, in=-70] (y);
  \draw[thick, color=gray] (a3) to[out=100, in=230] (x);
  \draw[thick, color=gray] (b3) to[out=80, in=-60] (y);
  \draw[thick, color=orange] (a4) to[out=100, in=220] (x);
  \draw[thick, color=orange] (b4) to[out=80, in=-50] (y);
\end{tikzpicture}

==> fig/greedy-drawing.tex <==
\begin{tikzpicture}[scale=0.8]
    % Define the style for the nodes

    % Place the nodes
    \node[circle, fill=black, inner sep=1.5pt, label=left:$x_1$] (x1) at (0,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=left:$x_2$] (x2) at (0,-1) {};
    \node[circle, fill=black, inner sep=1.5pt, label=left:$x_3$] (x3) at (0,-2) {};
    \node[circle, fill=black, inner sep=1.5pt, label=left:$x_4$] (x4) at (0,-3) {};

    \node[circle, fill=black, inner sep=1.5pt, label=right:$y_1$] (y1) at (3,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=right:$y_2$] (y2) at (3,-1) {};
    \node[circle, fill=black, inner sep=1.5pt, label=right:$y_3$] (y3) at (3,-2) {};
    \node[circle, fill=black, inner sep=1.5pt, label=right:$y_4$] (y4) at (3,-3) {};

    \node[circle, fill=black, inner sep=1.5pt, label=right:$w$] (w) at (5,-3) {};
    \coordinate (n) at (-2, 0);
    
    \draw[thick] (x1) to (y1);
    \draw[thick] (x2) to (y2);
    \draw[thick] (x3) to (y3);
    \draw[thick] (x4) to (y4);
    
    \draw[thick, color=orange] (x1) to (x2);
    \draw[thick, color=orange] (x2) to (x3);
    \draw[thick, color=orange] (x3) to (x4);
    
    \draw[thick, color=orange] (y1) to (y2);
    \draw[thick, color=orange] (y2) to (y3);
    \draw[thick, color=orange] (y3) to (y4);
    
    \draw[thick, color=orange] (y1) to[out=45, in=90] (w);
    \draw[thick, color=orange] (w) to[out=-90, in=-45] (x4);
    \draw[thick] (x4) to[out=-120, in=-90] (n);
    \draw[thick] (n) to[out=90, in=135] (y1);    
\end{tikzpicture}

==> fig/hang.tex <==
\begin{tikzpicture}[scale=2]
  % Main curve ρ (rho)

  \draw[ultra thick] plot[smooth] coordinates {(0,0) (0.4, 0.7) (1,1)};

  \draw[ultra thick, color=orange] plot[smooth] coordinates {(1,1) (2, 1.1) (3,1)};

  \draw[ultra thick] plot[smooth] coordinates {(3,1) (3.6, 0.7) (4, 0)};

  \node at (2, 1.3) {$\rho[v_i, v_j]$};
  \node at (2, 0.6) {$\boldsymbol{\rho}$};
  
  % Points v_i and v_j on ρ
  \node[circle, fill=black, inner sep=1.5pt, label=below:$v_i$] (vi) at (1,1) {};
  \node[circle, fill=black, inner sep=1.5pt, label=below:$v_j$] (vj) at (3,1) {};
  
  % Points a and b
  \node[circle, fill=black, inner sep=1.5pt, label=above left:$a$] (a) at (0,2) {};
  \node[circle, fill=black, inner sep=1.5pt, label=above right:$b$] (b) at (4,2) {};
  
  % Straight edge (a,b)
  \draw[thick] (a) -- (b);
  
  % Curves connecting a to v_i and b to v_j
  \draw[thick, color=orange] (a) to[out=270, in=135] (vi);
  \draw[thick, color=orange] (b) to[out=270, in=45] (vj);

  %\draw [gray!50] plot [smooth cycle] coordinates {(-0.1,-0.2) (0.4, 0.5) (1,0.8) (2, 0.9) (3,0.8) (3.6, 0.5) (4.1, -0.2) (4.1, 0.2) (3.6, 0.9) (3,1.2) (2, 1.3) (1, 1.2) (0.4, 0.9) (-0.1, 0.2) };
\end{tikzpicture}

==> fig/ladder.tex <==
\begin{tikzpicture}[scale=1.5]
  \def\n{4} % Define n as 3 for example
  % Draw u nodes

  \node[circle, fill=black, inner sep=1.5pt, label=above:$u_0$] (u0) at (0, 0) {};
  \node[circle, fill=black, inner sep=1.5pt, label=above:$v_0$] (v0) at (4, 0) {};
  
  \foreach \i in {1,...,\n} {
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_\i$] (u\i) at (0, -\i) {};
  }
  % Draw v nodes
  \foreach \i in {1,...,\n} {
    \node[circle, fill=black, inner sep=1.5pt, label=below:$v_\i$] (v\i) at (4, -\i) {};
  }
  % Draw vertical edges with weight 1
  \draw[thick, red] (u0) -- node[above] {1} (v0);
  \foreach \i in {1,...,\n} {
    \draw[thick] (u\i) -- node[above] {1} (v\i);
  }
  % Draw edges from u0 to uj with weight ε/2 (bent upwards)
  \foreach \j in {1,...,\n} {
    \draw[thick, orange] (u0) to [bend right=20] node[left] {$\frac{\varepsilon}{2}$} (u\j);
  }
  % Draw edges from v0 to vj with weight ε/2 (bent downwards)
  \foreach \j in {1,...,\n} {
    \draw[thick, orange] (v0) to [bend left=20] node[right] {$\frac{\varepsilon}{2}$} (v\j);
  }
\end{tikzpicture}

==> fig/literal.tex <==
\begin{tikzpicture}[scale=1.2]

  % === Shared parameters ===
  \def\segLength{0.8}
  \def\triangleInset{0.4}

  % === Literal Gadget ===
  \def\rectX{0}
  \def\rectY{0}
  \def\rectWidth{7}
  \def\rectHeight{2}
  \def\gap{1.6}
  \pgfmathsetmacro\midY{\rectY + \rectHeight/2}
  \pgfmathsetmacro\leftX{\rectX}
  \pgfmathsetmacro\rightX{\rectX + \rectWidth}
  \pgfmathsetmacro\yTop{\rectY + \rectHeight}
  \pgfmathsetmacro\yBottom{\rectY}

  % === Rectangle and red edge ===
  \draw[thin] (\rectX,\rectY) rectangle ++(\rectWidth,\rectHeight);
  \draw[red, very thick] (\leftX, \midY) -- (\rightX, \midY);
  \fill (\leftX, \midY) circle (1pt) node[left] {$s_i$};
  \fill (\rightX, \midY) circle (1pt) node[right] {$t_i$};

 

  % === First Clause Gadget (top left) ===
  \def\clauseRectHeight{0.6}
  \def\clauseRectWidth{4.5}
  \pgfmathsetmacro\sharedXStartAone{\rectX + 0.7}
  \pgfmathsetmacro\sharedXEndAone{\sharedXStartAone + \segLength}
  \pgfmathsetmacro\clauseRectYAone{\yTop + 0.8}
  \pgfmathsetmacro\clauseRectXAone{\sharedXEndAone - \clauseRectWidth + 0.05}

  \coordinate (e1) at (\clauseRectXAone, \clauseRectYAone + \clauseRectHeight);
  \coordinate (f1) at (\clauseRectXAone+\clauseRectWidth, \clauseRectYAone + \clauseRectHeight);
  \draw[fill=gray!10, draw=black, thin] (\clauseRectXAone,\clauseRectYAone) rectangle ++(\clauseRectWidth,\clauseRectHeight);
  \draw[very thick, red] (e1) -- node[midway, below, yshift=-5pt] {\textcolor{black}{$c_j$}} (f1);
  %\draw[very thick, red] (e1) -- (f1) ;
  % Top left clause gadget (was e', f')


  \coordinate (l1) at (\sharedXStartAone, \clauseRectYAone);
  \coordinate (r1) at (\sharedXEndAone, \clauseRectYAone);
  \draw[very thick, green!70!black] (l1) -- (r1);

  \coordinate (a1) at (\sharedXStartAone, \yTop);
  \coordinate (b1) at (\sharedXEndAone, \yTop);
  \draw[very thick, blue] (l1) -- (a1);
  \draw[very thick, blue] (r1) -- (b1);
  \fill (e1) circle (1pt);
  \fill (f1) circle (1pt);
  
  % === Second Clause Gadget (top right) ===
  \def\clauseRectHeightTwo{0.6}
  \def\clauseRectWidthTwo{6.5}
  \pgfmathsetmacro\sharedXStartAtwo{\rectX + 0.7 + 1 * \gap}
  \pgfmathsetmacro\sharedXEndAtwo{\sharedXStartAtwo + \segLength}
  \pgfmathsetmacro\clauseRectYAtwo{\yTop + 2.1}
  \pgfmathsetmacro\clauseRectXAtwo{(\sharedXStartAtwo + \sharedXEndAtwo)/2 - \clauseRectWidthTwo/2}

  \coordinate (e2) at (\clauseRectXAtwo, \clauseRectYAtwo + \clauseRectHeightTwo);
  \coordinate (f2) at (\clauseRectXAtwo+\clauseRectWidthTwo, \clauseRectYAtwo + \clauseRectHeightTwo);
  \draw[fill=gray!10, draw=black, thin] (\clauseRectXAtwo,\clauseRectYAtwo) rectangle ++(\clauseRectWidthTwo,\clauseRectHeightTwo);
  \draw[very thick, red] (e2) -- (f2);
  % Top right clause gadget (was e'', f'')
\fill (e2) circle (1pt);
\fill (f2) circle (1pt);

  \coordinate (l2) at (\sharedXStartAtwo, \clauseRectYAtwo);
  \coordinate (r2) at (\sharedXEndAtwo, \clauseRectYAtwo);
  \draw[very thick, green!70!black] (l2) -- (r2);

  \coordinate (a2) at (\sharedXStartAtwo, \yTop);
  \coordinate (b2) at (\sharedXEndAtwo, \yTop);
  \draw[very thick, blue] (l2) -- (a2);
  \draw[very thick, blue] (r2) -- (b2);

  % === Reflected Clause Gadget of First (bottom left) ===
  \pgfmathsetmacro\clauseReflectYOne{2*\midY - \clauseRectYAone - \clauseRectHeight}
  \coordinate (e1r) at (\clauseRectXAone, \clauseReflectYOne); % red edge is bottom
  \coordinate (f1r) at (\clauseRectXAone+\clauseRectWidth, \clauseReflectYOne);
  \draw[fill=gray!10, draw=black, thin] (\clauseRectXAone,\clauseReflectYOne) rectangle ++(\clauseRectWidth,\clauseRectHeight);
  \draw[very thick, red] (e1r) -- (f1r);
  % Bottom left reflected clause gadget (was e''', f''')
\fill (e1r) circle (1pt);
\fill (f1r) circle (1pt);

  \coordinate (l1r) at (\sharedXStartAone, \clauseReflectYOne + \clauseRectHeight);
  \coordinate (r1r) at (\sharedXEndAone, \clauseReflectYOne + \clauseRectHeight);
  \draw[very thick, green!70!black] (l1r) -- (r1r);

  \coordinate (a1r) at (\sharedXStartAone, \yBottom);
  \coordinate (b1r) at (\sharedXEndAone, \yBottom);
  \draw[very thick, blue] (l1r) -- (a1r);
  \draw[very thick, blue] (r1r) -- (b1r);

 % === Updated Bottom Right Clause Gadget (connected to a'_2 b'_2), lower position ===
\def\clauseRectHeightTwoR{0.6}
\def\clauseRectWidthTwoR{3.6}

\pgfmathsetmacro\sharedXStartAtwoR{\rectX + 0.7 + 1 * \gap}
\pgfmathsetmacro\sharedXEndAtwoR{\sharedXStartAtwoR + \segLength}

% Move rectangle further down
\pgfmathsetmacro\clauseRectYAtwoR{\yBottom - 2.9}
\pgfmathsetmacro\clauseRectXAtwoR{\sharedXStartAtwoR - 0.1}

% Red edge and rectangle
\coordinate (e2r) at (\clauseRectXAtwoR, \clauseRectYAtwoR);
\coordinate (f2r) at (\clauseRectXAtwoR+\clauseRectWidthTwoR, \clauseRectYAtwoR);
\draw[fill=gray!10, draw=black, thin] (\clauseRectXAtwoR,\clauseRectYAtwoR) rectangle ++(\clauseRectWidthTwoR,\clauseRectHeightTwoR);
\draw[very thick, red] (e2r) -- (f2r);
\fill (e2r) circle (1pt);
\fill (f2r) circle (1pt);

% Green edge on top of the rectangle
\coordinate (l2r) at (\sharedXStartAtwoR, \clauseRectYAtwoR + \clauseRectHeightTwoR);
\coordinate (r2r) at (\sharedXEndAtwoR, \clauseRectYAtwoR + \clauseRectHeightTwoR);
\draw[very thick, green!70!black] (l2r) -- (r2r);

% Extended blue connections to a'_2 and b'_2
\coordinate (a2r) at (\sharedXStartAtwoR, \yBottom);
\coordinate (b2r) at (\sharedXEndAtwoR, \yBottom);
\draw[very thick, blue] (l2r) -- (a2r);
\draw[very thick, blue] (r2r) -- (b2r);

% === Bottom Clause Gadget (connected to a'_3 b'_3) ===
\def\clauseRectHeightThreeR{0.6}
\def\clauseRectWidthThreeR{3.375} % reduced width

\pgfmathsetmacro\sharedXStartAthreeR{\rectX + 0.7 + 2 * \gap}
\pgfmathsetmacro\sharedXEndAthreeR{\sharedXStartAthreeR + \segLength}

% Keep l3r/r3r fixed, move rectangle RIGHT so they are near the left short side
\pgfmathsetmacro\clauseRectXAthreeR{\sharedXStartAthreeR - 0.1}
\pgfmathsetmacro\clauseRectYAthreeR{\yBottom - 1.5}

% Rectangle and red edge
\coordinate (e6) at (\clauseRectXAthreeR, \clauseRectYAthreeR);
\coordinate (f6) at (\clauseRectXAthreeR+\clauseRectWidthThreeR, \clauseRectYAthreeR);
\draw[fill=gray!10, draw=black, thin] (\clauseRectXAthreeR,\clauseRectYAthreeR) rectangle ++(\clauseRectWidthThreeR,\clauseRectHeightThreeR);
\draw[very thick, red] (e6) -- (f6);
\fill (e6) circle (1pt);
\fill (f6) circle (1pt);

% Green edge on top (fixed)
\coordinate (l3r) at (\sharedXStartAthreeR, \clauseRectYAthreeR + \clauseRectHeightThreeR);
\coordinate (r3r) at (\sharedXEndAthreeR, \clauseRectYAthreeR + \clauseRectHeightThreeR);
\draw[very thick, green!70!black] (l3r) -- (r3r);

% Blue edges to literal gadget (a'_3, b'_3)
\coordinate (a3r) at (\sharedXStartAthreeR, \yBottom);
\coordinate (b3r) at (\sharedXEndAthreeR, \yBottom);
\draw[very thick, blue] (l3r) -- (a3r);
\draw[very thick, blue] (r3r) -- (b3r);

% === Purple segments on top and bottom of main rectangle ===
\pgfmathsetmacro\purpleSegLength{1.0}
\pgfmathsetmacro\xPurpleStart{\rectX + \rectWidth - 1.5}
\pgfmathsetmacro\xPurpleEnd{\xPurpleStart + \purpleSegLength}

% Coordinates for top purple segment
\coordinate (u) at (\xPurpleStart, \yTop);
\coordinate (v) at (\xPurpleEnd, \yTop);
\draw[very thick, purple] (u) -- (v);
\fill (u) circle (1pt) node[above left] {$u_i$};
\fill (v) circle (1pt) node[above right] {$u_i'$};

% Coordinates for bottom purple segment
\coordinate (u') at (\xPurpleStart, \yBottom);
\coordinate (v') at (\xPurpleEnd, \yBottom);
\draw[very thick, purple] (u') -- (v');
\fill (u') circle (1pt) node[below left] {$v_i$};
\fill (v') circle (1pt) node[below right] {$v_i'$};


 % === Top and bottom segments and triangles ===
  \foreach \i in {0,1,2} {
    \pgfmathsetmacro\xstart{\rectX + 0.7 + \i * \gap}
    \pgfmathsetmacro\xend{\xstart + \segLength}
    \pgfmathsetmacro\xmid{(\xstart + \xend)/2}

    % Top triangle
    \draw[very thick, orange] (\xstart,\yTop) -- (\xend,\yTop);
    \pgfmathtruncatemacro\labeli{\i + 1}
    %\node[above left] at (\xstart,\yTop) {$a_{\labeli}$};
    %\node[above right] at (\xend,\yTop) {$b_{\labeli}$};
    \pgfmathsetmacro\cyTop{\yTop - \triangleInset}
    
    \draw[very thick, cyan] (\xstart,\yTop) -- (\xmid,\cyTop) -- (\xend,\yTop);
    %\node[below] at (\xmid,\cyTop) {$c_{\labeli}$};

    % Bottom triangle
    \draw[very thick, orange] (\xstart,\yBottom) -- (\xend,\yBottom);
    
    %\node[below left] at (\xstart,\yBottom) {$a'_{\labeli}$};
    %\node[below right] at (\xend,\yBottom) {$b'_{\labeli}$};
    \pgfmathsetmacro\cyBottom{\yBottom + \triangleInset}
    
    \draw[very thick, cyan] (\xstart,\yBottom) -- (\xmid,\cyBottom) -- (\xend,\yBottom);
    %\node[above] at (\xmid,\cyBottom) {$c'_{\labeli}$};
    \ifthenelse{\i = 0}{
        \fill (\xstart,\yTop) circle (1pt) node[yshift = 6pt, left]{$a_{j, i}$};
        \fill (\xend,\yTop) circle (1pt) node[yshift = 7pt, right]{$b_{j, i}$};
        \fill (\xmid, \cyTop) circle (1pt) node[below]{$g_{j, i}$};
    }{
        \fill (\xstart,\yTop) circle (1pt);
        \fill (\xend,\yTop) circle (1pt);
        \fill (\xmid, \cyTop) circle (1pt);
    }
        
    \fill (\xstart,\yTop) circle (1pt);
    \fill (\xend,\yTop) circle (1pt);
    \fill (\xmid, \cyBottom) circle (1pt);
    \fill (\xstart,\yBottom) circle (1pt);
    \fill (\xend,\yBottom) circle (1pt);
    \fill (\xmid, \cyTop) circle (1pt);
  }
\end{tikzpicture}


==> fig/manyladders.tex <==
\begin{tikzpicture}[scale=0.75]
  \def\n{4} % Define n as 3 for example
  % Draw u nodes

  \foreach \j in {0,...,2}{
    \foreach \i in {0,...,\n} {
     \node[circle, fill=black, inner sep=1.5pt] (u\j\i) at (0+6*\j, -\i) {};
     \node[circle, fill=black, inner sep=1.5pt] (v\j\i) at (3+6*\j, -\i) {};
    }

    \draw[thick, red] (u\j0) -- (v\j0);
    \foreach \i in {1,...,\n} {
      \draw[thick, cyan] (u\j\i) -- (v\j\i);
    }
  
    \foreach \i in {1,...,\n} {
      \draw[thick] (u\j0) to [bend right=20] node[left] {} (u\j\i);
      \draw[thick] (v\j0) to [bend left=20] node[right] {} (v\j\i);
    }
  }

  \node[circle, fill=black, inner sep=1.5pt, label=below:{$s$}] (s) at (-3, 0) {};
  \node[circle, fill=black, inner sep=1.5pt, label=below:{$t$}] (t) at (18, 0) {};
  \draw[thick, red] (s) -- (u00);
  \draw[thick, red] (v00) -- (u10);
  \draw[thick, red] (v10) -- (u20);
  \draw[thick, red] (v20) -- (t);
  
\end{tikzpicture}

==> fig/org.tex <==
\begin{tikzpicture}
   % Horizontal segment from (2,0) to (8,0)
  \draw[thick] (0,0) -- (6,0) node[midway, above] {$c_j$};

  % Perpendicular downward segments at both ends and the middle
  \draw[thick] (0,0) -- (0,-3.5) node[midway, right] {$(x_{1}, c_j)$};  % Left end
  \draw[thick] (3,0) -- (3,-3.5) node[midway, right] {$(x_{2}, c_j)$};  % Middle
  \draw[thick] (6,0) -- (6,-3.5) node[midway, right] {$(x_{3}, c_j)$};  % Right end
  \path (0,-3.5) -- (0,-4);
\end{tikzpicture}

==> fig/overview-shortcut.tex <==
\begin{tikzpicture}[scale=1.5]
    % Define the style for the nodes

    % Place the nodes
    \node[circle, fill=black, inner sep=1.5pt, label=below:$s$] (s) at (0,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_1$] (c1) at (2,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$v_1$] (d1) at (2.5,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_2$] (c2) at (4,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$v_2$] (d2) at (4.5,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_9$] (c3) at (6,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$v_9$] (d3) at (6.5,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$t$] (t) at (8.5,0) {};

    \node[circle, fill=black, inner sep=1.5pt, label=above:$x$] (x) at (3.5,1) {};
    \node[circle, fill=black, inner sep=1.5pt, label=above:$y$] (y) at (5,1) {};

    \node[color=orange] at (4.25, 1.3) {$f$};

    % Connect the nodes with lines
    \draw[thick, red] (s) -- (c1) -- (d1) -- (c2) -- (d2);
    
    \draw[thick, red] (c3) -- (d3) -- (t);

    \draw[thick, red, dashed] (d2) -- (c3);

    \draw[thick, color=orange] (x) -- (y);
    
    \draw[thick] (x) to[out=200, in=45] (c1);
    \draw[thick] (y) to[out=220, in=30] (d1);
    \draw[thick] (x) to[out=-70, in=120] (c2);
    \draw[thick] (y) to[out=-110, in=60] (d2);
    \draw[thick] (x) to[out=-40, in=150] (c3);
    \draw[thick] (y) to[out=-20, in=135] (d3);
    
\end{tikzpicture}

==> fig/region.tex <==
\begin{tikzpicture}[scale=1.5]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% Define points
\coordinate (a1) at (0, 0);
\coordinate (b1) at (2.5, 0);
\coordinate (a2) at (-1, -1);
\coordinate (b2) at (5, -1);

% Draw the direct edges
\draw[thick] (a1) -- (b1); % Edge (a1, b1)
\draw[thick] (a2) -- (b2); % Edge (a2, b2)

% Draw the convex curves
\draw[thick, red] (a1) to[out=60, in=120] (2, 1.5) to[out=-60, in=120] (b1) node[midway, above, yshift=10pt, xshift=30pt, font=\scriptsize] {$\gamma_{a_1, b_1}$};
\draw[thick, orange] (a2) to[out=60, in=120] (2, 1.5) to[out=-60, in=120] (b2) node[midway, above, yshift=10pt, xshift=-20pt, font=\scriptsize] {$\gamma_{a_2, b_2}$};

% Highlight the regions
\begin{pgfonlayer}{background}
\fill[orange!20, opacity=0.5] (a2) to[out=60, in=120] (2, 1.5) to[out=-60, in=120] (b2) -- cycle;
\fill[red!20, opacity=0.5] (a1) to[out=60, in=120] (2, 1.5) to[out=-60, in=120] (b1) -- cycle;
\end{pgfonlayer}

% Label the regions
\node at (1.5, 1) {$R_{a_1, b_1}$};
\node at (1.5, -0.5) {$R_{a_2, b_2}$};

% Label the points
\node[below left] at (a1) {$a_1$};
\node[below right] at (b1) {$b_1$};
\node[below left] at (a2) {$a_2$};
\node[below right] at (b2) {$b_2$};

% Indicate the shared sub-curve

\end{tikzpicture}

==> fig/shortcut.tex <==
\begin{tikzpicture}[scale=1.5]
    % Define the style for the nodes

    % Place the nodes
    \node[circle, fill=black, inner sep=1.5pt, label=below:$s$] (s) at (0,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_{c_1}$] (c1) at (2,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_{d_1}$] (d1) at (2.5,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_{c_2}$] (c2) at (4,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_{d_2}$] (d2) at (4.5,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_{c_3}$] (c3) at (6,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_{d_3}$] (d3) at (6.5,0) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$t$] (t) at (8.5,0) {};

    \node[circle, fill=black, inner sep=1.5pt] (n1) at (3,0) {};
    \node[circle, fill=black, inner sep=1.5pt] (n2) at (3.5,0) {};
    \node[circle, fill=black, inner sep=1.5pt] (n3) at (5,0) {};
    \node[circle, fill=black, inner sep=1.5pt] (n4) at (5.5,0) {};

    \node[circle, fill=black, inner sep=1.5pt] (x) at (3.5,1) {};
    \node[circle, fill=black, inner sep=1.5pt] (y) at (5,1) {};

    \node[circle, fill=black, inner sep=1.5pt] (x1) at (2.75, -1) {};
    \node[circle, fill=black, inner sep=1.5pt] (y1) at (3.75, -1) {};

    \node[circle, fill=black, inner sep=1.5pt] (x2) at (4.75, -1) {};
    \node[circle, fill=black, inner sep=1.5pt] (y2) at (5.75, -1) {};

    \node[color=orange] at (4.25, 1.3) {$f$};
    \node[color=red] at (3.25, -1.3) {$e_1$};
    \node[color=red] at (5.25, -1.3) {$e_2$};

    % Connect the nodes with lines
    \draw[thick] (s) -- (c1) -- (d1) -- (c2) -- (d2) -- (c3) -- (d3) -- (t);

    \draw[thick, color=orange] (x) -- (y);
    \draw[thick, color=red] (x1) -- (y1);
    \draw[thick, color=red] (x2) -- (y2);    
    
    \draw[thick] (x) to[out=200, in=45] (c1);
    \draw[thick] (y) to[out=-20, in=135] (d3);
    \draw[thick] (y) to[out=220, in=30] (d1);
    \draw[thick] (x) to[out=-40, in=150] (c3);
    \draw[thick] (x) to[out=-70, in=120] (c2);
    \draw[thick] (y) to[out=-110, in=60] (d2);

    \draw[thick] (x1) to[out=80, in=240] (n1);
    \draw[thick] (y1) to[out=100, in=-60] (n2);
    \draw[thick] (x2) to[out=80, in=240] (n3);
    \draw[thick] (y2) to[out=100, in=-60] (n4);

    
\end{tikzpicture}

==> fig/struct.tex <==
\begin{tikzpicture}
    % Define the 10 points for the concave curve
    \coordinate (P1) at (0,0);
    \coordinate (P2) at (1,2);
    \coordinate (P3) at (2,3);
    \coordinate (P4) at (3,3.5);
    \coordinate (P5) at (4,3);   % Start of concavity
    \coordinate (P6) at (5,2);   % Concave point
    \coordinate (P7) at (6,3);   % End of concavity
    \coordinate (P8) at (7,3.5);
    \coordinate (P9) at (8,2.5);
    \coordinate (P10) at (9,0);

    % Draw the curve through the points
    \draw[thick, smooth, tension=0.7, color=orange] plot coordinates {
        (P1) (P2) (P3) (P4) (P5) (P6) (P7) (P8) (P9) (P10)
    };

    % Optionally, draw the points for clarity
    \foreach \i in {1,...,10} {
        \fill (P\i) circle (2pt);
    }
    \node[below] at (P1) {$s$};
    \node[below] at (P10) {$t$};

    \draw[thick, red] (0.1, 0) -- (8.9, 0);
    
    % Label the points if needed
    % \foreach \i in {1,...,10} {
    %     \node[below] at (P\i) {$P_\i$};
    % }

      % Points a and b
    \node[circle, fill=black, inner sep=1.5pt, label=below:$x_1$] (x1) at (1,1) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$y_1$] (y1) at (4.5, 1) {};
    \draw[thick, color=red] (x1) -- (y1);
    \draw[thick] (x1) to[out=90, in=-100] (P2);
    \draw[thick] (y1) to[out=90, in=-80] (P5);

    \node[circle, fill=black, inner sep=1.5pt, label=below:$x_2$] (x2) at (2,2) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$y_2$] (y2) at (3.5,2) {};
    \draw[thick, color=red] (x2) -- (y2);
    \draw[thick] (x2) to[out=90, in=-110] (P3);
    \draw[thick] (y2) to[out=100, in=-100] (P4);

    \node[circle, fill=black, inner sep=1.5pt, label=below:$x_3$] (x3) at (5.5,1) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$y_3$] (y3) at (7.5,1) {};
    \draw[thick, color=red] (x3) -- (y3);
    \draw[thick] (x3) to[out=120, in=-110] (P6);
    \draw[thick] (y3) to[out=80, in=-80] (P9);

    \node[circle, fill=black, inner sep=1.5pt, label=below:$x_4$] (x4) at (6,2) {};
    \node[circle, fill=black, inner sep=1.5pt, label=below:$y_4$] (y4) at (7,2) {};
    \draw[thick, color=red] (x4) -- (y4);
    \draw[thick] (x4) to[out=90, in=-80] (P7);
    \draw[thick] (y4) to[out=90, in=-100] (P8);
\end{tikzpicture}
